SeeQ: Training Generalist Value Functions for Long-Horizon Robotic Manipulation

Despite rapid progress, generalist robot policies remain brittle on complex, long-horizon tasks that comprise multiple stages or require repeated attempts and deliberation on the same underlying stage before success. Q-value functions can improve these policies by ranking candidate actions or guiding policy improvement, but learning from sparse task-level rewards entails long credit-assignment horizons, difficult Bellman backups, and broad data-coverage requirements. We introduce SeeQ (Subtask-elicited Q-functions), which instead learns Q-values for the currently active subtask. This shortens the value-prediction horizon and enables effective learning with temporal-difference (TD) objectives. During training, subtask-level annotations present in offline robot data provide the decomposition and enable learning from broad, potentially suboptimal robot datasets. To eliminate the need for human annotations or modular subtask prediction systems at test time, our Q-function architecture is trained to autoregressively predict the active subtask in natural language before estimating its value. We instantiate SeeQ using a base vision-language backbone, pretrain it on diverse open-source robot manipulation data, and finetune it on downstream tasks. Across four real-world manipulation tasks on two bimanual robot platforms, the SeeQ value function substantially improves best-of-N policy steering.

==> figures/downstream_generalization/figure.tex <==
\begingroup
\setlength{\parskip}{0pt}
\includegraphics[width=\linewidth]{figures/downstream_generalization/packing_ep215.pdf}\par
\vspace{12pt}
\hrule height 0.4pt
\vspace{12pt}
\includegraphics[width=\linewidth]{figures/downstream_generalization/shirt_hang_ep39.pdf}\par
\captionsetup{skip=2pt}
\vspace{8pt}
\caption{\footnotesize{\textbf{Comparison of the value functions in Section~\ref{sec:baselines}.}
All critics evaluate recorded dataset action chunks.
\textbf{(a)} In this held-out episode, the Nesquik container must be reoriented in frame 2 because the soda can obstructs it, causing \methodname{}'s value to drop. In the final frame, MC predictions are noisy despite smooth progress.
\textbf{(b)} In this held-out episode, the value jumps in frame 1 as the gripper reorients to grasp the hanger correctly. In frame 4, the left gripper unintentionally releases the collar, causing the value to drop. Frame 5 again shows noisy MC predictions.}}
\label{fig:downstream-value-generalization}
\endgroup


==> figures/downstream_generalization/pretraining_figure.tex <==
\begingroup
\setlength{\parskip}{0pt}
\includegraphics[width=\linewidth]{figures/downstream_generalization/shirt_hang_ep20.pdf}\par
\captionsetup{skip=2pt}
\vspace{8pt}
\caption{\footnotesize{\textbf{Comparison of the value functions in Section~\ref{sec:pretraining} on a held-out episode.}
All critics evaluate recorded dataset action chunks.
In frame 3 (red), the right gripper releases the collar, causing the value to drop. The ResNet-50 value peaks about $0.7$\,s before this release, so the evaluated action chunk includes the failure; this indicates an incorrect value estimate, unlike the VLM critics in this case. \methodname{} generally produces smoother predictions than \methodname{} without robot pretraining and the task-specific ResNet-50 critic, indicating better generalization.}}
\label{fig:pretraining-value-generalization}
\endgroup


==> figures/qualitative_strips/figure.tex <==
\begingroup
\setlength{\parskip}{0pt}
\includegraphics[width=\linewidth]{figures/qualitative_strips/pour_tea.pdf}\par
\vspace{8pt}
\hrule height 0.4pt
\vspace{8pt}
\includegraphics[width=\linewidth]{figures/qualitative_strips/lid_sealing.pdf}\par
\vspace{8pt}
\hrule height 0.4pt
\vspace{8pt}
\includegraphics[width=\linewidth]{figures/qualitative_strips/packing.pdf}\par
\captionsetup{skip=2pt}
\vspace{8pt}
\caption{\footnotesize{\textbf{Qualitative value predictions for our approach compared to basline approaches.}
Panels (b) and (c) both show the values of selected best-of-$N$ action chunks in a \methodname{} evaluation.
\textbf{(a)} All critics evaluate recorded dataset action chunks. On a held-out RoboCOIN trajectory, task-level TD provides almost no signal for most of the trajectory, consistent with compounding bootstrapping errors, while MC predictions are noisy, potentially reflecting spurious correlations.
\textbf{(b) lid-sealing:} The value drops at frame 3 after a failed flap closure, followed by recovery at frame 4.
\textbf{(c) grocery-packing:} Value drops at frames 1 and 3 correspond to failed grasps, followed by recovery in both cases; BC often struggles repeatedly with objects such as the Pringles bag. The final subtask switch appears delayed because subtask decoding runs less frequently than action replanning.
Solid curves denote \methodname{} and TD-BoN; dashed curves denote SARSA and MC. Red vertical dashed lines mark \methodname{}-predicted subtask switches and are omitted from the task-level value plot.}}
\label{fig:qualitative-rollouts}
\endgroup

